Stochastic set-valued optimization and its application to robust learning

In this paper, we develop a stochastic set-valued optimization (SVO) framework tailored for robust machine learning. In the SVO setting, each decision variable is mapped to a set of objective values, and optimality is defined via set relations. We focus on SVO problems with hyperbox sets, which can be reformulated as multi-objective optimization (MOO) problems with finitely many objectives and serve as a foundation for representing or approximating more general mapped sets. Two special cases of hyperbox-valued optimization (HVO) are interval-valued (IVO) and rectangle-valued (RVO) optimization. We construct stochastic IVO/RVO formulations that incorporate subquantiles and superquantiles into the objective functions of the MOO reformulations, providing a new characterization for subquantiles. These formulations provide interpretable trade-offs by capturing both lower- and upper-tail behaviors of loss distributions, thereby going beyond standard empirical risk minimization and classical robust models. To solve the resulting multi-objective problems, we adopt stochastic multi-gradient algorithms and select a Pareto knee solution. In numerical experiments, the proposed algorithms with this selection strategy exhibit improved robustness and reduced variability across test replications under distributional shift compared with empirical risk minimization, while maintaining competitive accuracy.

==> Figs/example_dominance.tex <==
\begin{tikzpicture}[scale=0.55]
\centering
\begin{axis}
[xmin=0, xmax=2.6,
ymin=-0.5, ymax=3,
% xlabel=$f_1(x)$,
% ylabel = $f_2(x)$,
% ylabel near ticks,
% xlabel near ticks,
axis on top=true,
% axis on top=true,
xtick=\empty,
ytick=\empty,
domain=0.1:3,]
% \addplot [mark=none,draw=purple,ultra thick, dashed] {1/(x) - 0.5}; % exp(-(x - 1))

% First part: Vertical line for x < 0.5
\addplot [mark=none, draw=blue, ultra thick, solid, domain=0:0.5] coordinates {(0.5,1.5) (0.5,3)};

% Second part: f(x) = 1/x - 0.5 for 0.5 <= x <= 2
\addplot [mark=none, draw=purple, ultra thick, solid, domain=0.5:2] {1/x - 0.5}; 
    % node[pos=0.9, anchor=north] {\textcolor{purple}{Strictly minimal elements}};
    % node[pos=0.5, anchor=north east] {\textcolor{purple}{$F(P)$}};

% Adding standalone nodes at specific coordinates (axis cs:x, y)
\node[anchor=south west] at (axis cs:0.8, -0.1) {\textcolor{purple}{Strictly}};
\node[anchor=south west] at (axis cs:0.8, -0.3) {\textcolor{purple}{Minimal Elements}};
\node[anchor=south west] at (axis cs:0.51, 1.8) {\textcolor{blue}{(Weakly)}};
\node[anchor=south west] at (axis cs:0.51, 1.6) {\textcolor{blue}{Minimal Elements}};

% Third part: Horizontal line for x > 2
\addplot [mark=none, draw=blue, ultra thick, solid, domain=2:3] coordinates {(2,0) (3,0)};

\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.6] coordinates {(2.3, 0) (8, 5.4)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.6] coordinates {(2, 0.1) (8, 5.6)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.6] coordinates {(1.85, 0.15) (8, 6)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.6] coordinates {(1.65, 0.2) (8, 6.2)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.6] coordinates {(1.48, 0.25) (8, 6.6)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(1.3, 0.35) (8, 7)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(1.05, 0.45) (8, 7.2)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.87, 0.65) (8, 7.8)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.75, 0.85) (8, 8.1)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.68, 1) (8, 8.3)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.65, 1.27) (8, 8.27)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.6, 1.5) (8, 8.5)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.53, 1.75) (8, 8.75)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.5, 2.0) (8, 9)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.5, 2.25) (8, 9)};
\addplot[style={solid}, draw=darkgreen, dashed, ultra thin, opacity=0.8] coordinates {(0.5, 2.45) (8, 9)};

% Adding points with labels
\addplot[only marks, mark=*, color=black, mark options={scale=1.0}] coordinates {(2.2, 1.8) (1.8, 0.5) (2.3, 0.5) (0.7, 0.92)};
\path (axis cs:2.2, 1.8) node[right] {\large $c$};
\path (axis cs:1.8, 0.5) node[below] {\large $a$};
\path (axis cs:2.3, 0.5) node[below] {\large $b$};
\path (axis cs:0.7, 0.92) node[above right] {\large $y$};

% Adding vertical and horizontal lines from a 
\draw[red, thick] (axis cs:1.8, 0.5) -- (axis cs:1.8, 1.5); 
\draw[red, thick] (axis cs:1.8, 0.5) -- (axis cs:2.5, 0.5); 

% Adding right angle symbol a+K
\draw [red, thick] (axis cs:1.92, 0.5) coordinate (angle) arc[start angle=0, end angle=90, radius=0.3cm];
\draw [red, thick] (axis cs:2.03, 0.5) coordinate (angle) arc[start angle=0, end angle=90, radius=0.6cm];

% % Adding vertical and horizontal lines from the origin 
% \draw[red, thick] (axis cs:0.02, -0.5) -- (axis cs:0.02, 0.5); 
% \draw[red, thick] (axis cs:0, -0.45) -- (axis cs:0.7, -0.45); 

% % Adding right angle symbol K
% \draw [red, thick] (axis cs:0.1, -0.45) coordinate (angle) arc[start angle=0, end angle=90, radius=0.3cm];
% \draw [red, thick] (axis cs:0.25, -0.45) coordinate (angle) arc[start angle=0, end angle=90, radius=0.6cm];

% Adding vertical and horizontal lines from y 
\draw[red, thick] (axis cs:0.7, 0.92) -- (axis cs:0.7, -0.12); 
\draw[red, thick] (axis cs:0.7, 0.92) -- (axis cs:-0.3, 0.92); 

% Adding right angle symbol y
\draw [red, thick] (axis cs:0.7, 0.73) coordinate (angle) arc[start angle=-90, end angle=-180, radius=0.3cm];
\draw [red, thick] (axis cs:0.7, 0.56) coordinate (angle) arc[start angle=-90, end angle=-180, radius=0.6cm];






\end{axis}

% \draw [draw=black, thick, dotted] (2.5, 2.5) -- (6,6);
% \node[text width=1cm] at (2.5, 1.6)
% { \textcolor{red}{$\lambda_*$}};

\node[text width=1cm,font=\small] at (4, 5) { \textcolor{darkgreen}{$A$}};

\node[text width= 2cm, font=\scriptsize] at (2.0, 1.2) { \textcolor{red}{$y - K$}};

\node[text width= 2cm, font=\scriptsize] at (6.8, 2.5) { \textcolor{red}{$a + K$}};

% \draw[thick, ->] (0.5,-1) -- (1.8,2) node[anchor=north west] {};
% \node[text width= 2cm] at (2.8, 1.0) { \textcolor{purple}{$F(P)$}};
% \draw[->] (0,-0.5) -- (0,3) node[anchor=south east] {$f_2$};
\end{tikzpicture}














==> Figs/example_ivo.tex <==
\begin{tikzpicture}[scale=0.7]
    % Axes
    \draw[->] (-0.5, 0) -- (5, 0) node[above] {\footnotesize $\xi$};
    \draw[->] (0, -0.5) -- (0, 4); 
    % node[below right, blue] {\footnotesize $\psi_\xi = \psi(x,\xi)$};
    \node at (2.5, 3.5) {\color{blue}\footnotesize $\psi_\xi = \psi(x,\xi)$};
    
    % % Convex function plot
    % \draw[thick, domain=0.8:3.2, smooth, variable=\x, blue] 
    %     plot ({\x}, {2*(\x-2)^2+0.2});

    % Define the point xbar where you switch to the tangent line
    \def\xbar{2.5}
    
    % First convex function plot up to xbar
    \draw[thick, domain=0.82:\xbar, smooth, variable=\x, blue] 
        plot ({\x}, {2*(\x-2)^2+0.2});
    
    % Derivative of the convex function at xbar (slope of tangent)
    \def\slope{4*(\xbar-2)}
    
    % Function value at xbar
    \def\fvalue{2*(\xbar-2)^2+0.2}
    
    % Coefficients for the quadratic continuation
    % Adjust "a" for more curvature
    \def\a{-1}
    \def\b{\slope}
    \def\c{\fvalue}
    
    % Second (quadratic) function plot from xbar to 3.5
    \draw[thick, domain=\xbar:3.5, smooth, variable=\x, blue] 
        plot ({\x}, {\a*(\x-\xbar)^2 + \b*(\x-\xbar) + \c});

    % Third (quadratic) function plot 
    \draw[thick, domain=3.5:4.62, smooth, variable=\x, blue] 
        plot ({\x}, {(\x-3.5)^2 + 1.7});

    
    % Highlight projection line
    \draw[dashed, red] (0, 3.0) -- (4.62, 3.0);
    \node at (-0.2, 3.3) [left, red] {\footnotesize $\max_{\xi} \psi_\xi$};

    \draw[dashed, red] (0, 0.2) -- (2, 0.2);
    \node at (-0.2, 0.3) [left, red] {\footnotesize $\min_{\xi} \psi_\xi$};

    % Draw the black boldface segment on the x-axis
    \draw[ultra thick, black] (0.82, 0) -- (4.62, 0);
    % Label for the segment
    \node at (2.72, -0.3) {\footnotesize $\Xi$};

    % Draw the black boldface segment on the y-axis
    \draw[ultra thick, black] (0, 0.6) -- (0, 2.62);
    
    \node[right] at (0, 0.6) {\color{darkgreen} \footnotesize $\underline{\mathbb{S}}_{\underline{p}}[\psi_\xi]$};
    
    \node[right] at (0, 2.62) {\color{darkgreen} \footnotesize $\bar{\mathbb{S}}_{\bar{p}}[\psi_\xi]$};
    
    % Label for the segment
    \node at (-0.7, 1.6) {\footnotesize $S(x)$};

    % First tick at (0, 0.6)
    \draw[thick, darkgreen] (-0.1, 0.6) -- (0.1, 0.6);
    
    % Second tick at (0, 2.62)
    \draw[thick, darkgreen] (-0.1, 2.62) -- (0.1, 2.62);

    % Projection indicator
    % \draw[->, dashed, red] (4, 3.3) -- (4, 0) node[below] {$\xi$};
\end{tikzpicture}

==> Figs/example_ivo_vectorization.tex <==
\begin{tikzpicture}[scale=0.65]

% Axes
\draw[->] (0,0) -- (5.4,0) node[above] {$x$};
\draw[->] (0,0) -- (0,4) node[right] {$S$};

% Upper parabolic curve
\draw[thick] plot[domain=0.5:5] (\x,{2.8 + sin(deg(2.1*\x-4.7))*0.5}) node[right] {};
% Lower parabolic curve
\draw[thick] plot[domain=0.5:5] (\x,{(\x-3)*(\x-3)/4 + 0.5}) node[right] {};

% Middle parabolic curve
\draw[thick, dashed] plot[domain=0.5:5] (\x,{(\x-3)*(\x-3)/7 + 1.6 + 0.07*((\x-0.5)*(\x-5))}) node[right] {};

% Shaded area between curves
\fill[pattern=north east lines, pattern color=black, opacity=0.4]
  (0.5,{(0.5-3)*(0.5-3)/4 + 0.5}) -- 
  plot[domain=0.5:5] (\x,{(\x-3)*(\x-3)/4 + 0.5}) -- 
  (5,{2.8 + sin(deg(2.1*5-4.7))*0.5}) -- 
  plot[domain=5:0.5] (\x,{2.8 + sin(deg(2.1*\x-4.7))*0.5}) -- cycle;

% Vertical line at x_*
\draw[solid, thick,  red] (1.5,1.0625) -- (1.5,2.3) node[above, black] {\color{red}\tiny $S(x_*^1)$};
\draw[solid, thick,  brown] (2.25,0.65) -- (2.25,2.8) node[above, black] {\color{brown}\tiny $S(x_*^2)$};
\draw[solid, thick,  darkgreen] (3,0.5) -- (3,3.3) node[above, black] {\color{darkgreen}\tiny $S(x_*^3)$};
\draw[solid, thick,  red] (4.5,1.0625) -- (4.5,2.3) node[above, black] {\color{red}\tiny $S(x_*^4)$};

% Points and labels
\filldraw[black] (1.5,0) circle (2pt) node[below] {\scriptsize $x_*^1$};
\filldraw[black] (2.25,0) circle (2pt) node[below] {\scriptsize $x_*^2$};
\filldraw[black] (3,0) circle (2pt) node[below] {\scriptsize $x_*^3$};
\filldraw[black] (4.5,0) circle (2pt) node[below] {\scriptsize $x_*^4$};

% Draw the black boldface segment on the x-axis
\draw[thick, purple] (1.5, 0) -- (4.5, 0);

% Add a node with the text "f_ub" or "f_ell b"
\node at (0.5, 3.3) {\tiny $f_{ub}$};
\node at (0.5, 1.5) {\tiny $f_{\ell b}$};

\end{tikzpicture}


==> Figs/example_ivo_vectorization2.tex <==
\begin{tikzpicture}[scale=0.45]
\centering
\begin{axis}
[xmin=0, xmax=3,
ymin=-0.5, ymax=3,
xlabel=$f_{\ell b}$,
ylabel = $f_{ub}$,
ylabel near ticks,
xlabel near ticks,
xlabel style={font=\Large},
ylabel style={font=\Large},
axis on top=true,
% axis on top=true,
xtick=\empty,
ytick=\empty,
domain=0.1:3,]
\addplot [mark=none,draw=black,ultra thick, solid] {1/(x) - 0.5}; % exp(-(x - 1))
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(2.3, 0) (8, 5.4)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(2, 0.1) (8, 5.6)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(1.85, 0.15) (8, 6)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(1.65, 0.2) (8, 6.2)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(1.48, 0.25) (8, 6.6)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(1.3, 0.35) (8, 7)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(1.05, 0.45) (8, 7.2)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.87, 0.65) (8, 7.8)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.75, 0.85) (8, 8.1)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.68, 1) (8, 8.3)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.65, 1.27) (8, 8.27)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.6, 1.5) (8, 8.5)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.53, 1.75) (8, 8.75)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.5, 2.0) (8, 9)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.35, 2.25) (8, 9)};
\addplot[style={solid}, draw=black, dashed, ultra thin, opacity=0.3] coordinates {(0.32, 2.45) (8, 9)};

% \addplot[style={solid}, draw=black, dashed, thin] coordinates {(0.29, -0.5) (0.29, 9)};
% \addplot[style={solid}, draw=black, dashed, thin] coordinates {(0, -0.19) (8, -0.19)};

\end{axis}

\foreach \Point in {(0.68, 5.6)}{
    \node at \Point {\textcolor{darkgreen}{\scalebox{2}{\textbullet}}};
}

\foreach \Point in {(2,1.7)}{
    \node at \Point {\textcolor{brown}{\scalebox{2}{\textbullet}}};
}

\foreach \Point in {(6.75, 0.50)}{
    \node at \Point {\textcolor{red}{\scalebox{2}{\textbullet}}};
}

\node[text width=1cm] at (2.5, 5.2) {\color{darkgreen} \tiny $(f_{\ell b}(x_*^3),f_{ub}(x_*^3))$};
\node[text width=1cm] at (3, 2.7) {\color{brown} \tiny $(f_{\ell b}(x_*^2),f_{ub}(x_*^2))$};
\node[text width=1cm] at (3.7, 1.3) {\color{red} \tiny $(f_{\ell b}(x_*^4),f_{ub}(x_*^4))$};
\node[rotate=45] at (4.5, 0.8) {\color{red} \texttt{=}};
\node[text width=1cm] at (2.5, 0.5) {\color{red} \tiny $(f_{\ell b}(x_*^1),f_{ub}(x_*^1))$};

\node[text width=1cm] at (4, 4) { };

\end{tikzpicture}

==> Figs/example_set_relations.tex <==
\begin{tikzpicture}

% Draw the Cartesian axes
\draw[->] (0,0) -- (4.1,0) node[right] {};
\draw[->] (0,0) -- (0,4) node[above] {};

% Draw the larger ellipsoid on the lower left
\draw[fill=purple!20] (2,1.5) ellipse [x radius=0.5, y radius=1.0];
\node at (2,1.5) {$\text{A}$};

% Draw the smaller ellipsoid on the upper right
\draw[fill=green!20] (3.5,2.5) ellipse [x radius=0.4, y radius=0.8];
\node at (3.5,2.5) {$\text{B}$};

% Draw more ellipsoids
\draw[fill=purple!20] (1.1,1.5) ellipse [x radius=0.3, y radius=0.4];
\node at (2,1.5) {$\text{A}$};
\draw[fill=purple!20] (0.7,2.0) ellipse [x radius=0.5, y radius=0.2];
\draw[fill=blue!20] (0.35,2.8) ellipse [x radius=0.2, y radius=0.4];
\draw[fill=blue!20] (3.2,0.8) ellipse [x radius=0.4, y radius=0.3];

% Vertical dashed line from A
\draw[dashed, purple, thin] (1.5,1.5) -- (1.5,4);

% Horizontal dashed line from A
\draw[dashed, purple, thin] (2.0,0.5) -- (4.1,0.5);

% Vertical dashed line from B
\draw[dashed, darkgreen, thin] (3.9,2.5) -- (3.9,0);

% Horizontal dashed line from B
\draw[dashed, darkgreen, thin] (3.4,3.3) -- (0,3.3);

% Cone K
% Adding vertical and horizontal lines from origin 
% \draw[red, thick] (0, 0) -- (0, 1); 
% \draw[red, thick] (0, 0) -- (1, 0); 

% Adding right angle symbol
% \draw [red, thick] (0.3, 0) coordinate (angle) arc[start angle=0, end angle=90, radius=0.3cm];
% \draw [red, thick] (0.6, 0) coordinate (angle) arc[start angle=0, end angle=90, radius=0.6cm];


% \node[text width= 2cm, font=\scriptsize] at (1.4, 0.6) { \textcolor{red}{$K = \mathbb{R}^2_+$}};

% Adding standalone nodes at specific coordinates (axis cs:x, y)
\node[right] at (0.02, 0.9) {\tiny \textcolor{purple}{Strictly}};
\node[right] at (0.02, 0.7) {\tiny \textcolor{purple}{Minimal Elements}};
\node[right] at (0.5, 3.0) {\tiny \textcolor{blue}{(Weakly)}};
\node[right] at (0.5, 2.8) {\tiny \textcolor{blue}{Minimal Element}};

\end{tikzpicture}

==> Figs/example_set_valued_mapping.tex <==
\begin{tikzpicture}

% Axes
\draw[->] (0,0) -- (5.4,0) node[above] {$x$};
\draw[->] (0,0) -- (0,4) node[right] {$S$};

% Upper parabolic curve
\draw[thick] plot[domain=1:5] (\x,{(\x-3)*(\x-3)/4 + 2.5}) node[right] {};
% Lower parabolic curve
\draw[thick] plot[domain=1:5] (\x,{(\x-3)*(\x-3)/4 + 0.5}) node[right] {};

% Shaded area between curves
\fill[pattern=north east lines, pattern color=black, opacity=0.4] (1,{(1-3)*(1-3)/4 + 0.5}) -- plot[domain=1:5] (\x,{(\x-3)*(\x-3)/4 + 0.5}) -- (5,{(5-3)*(5-3)/4 + 2.5}) -- plot[domain=5:1] (\x,{(\x-3)*(\x-3)/4 + 2.5}) -- cycle;

% Vertical line at x_*
\draw[solid, thick,  purple] (3,0.5) -- (3,2.5) node[above, black] {\color{purple} $S(x_*)$};
\draw[solid, thick,  darkgreen] (4.5,1.0625) -- (4.5,3.0625) node[above, black] {\color{darkgreen} $S(\bar{x})$};

% Points and labels
\filldraw[black] (3,0) circle (2pt) node[below] {$x_*$};
\filldraw[black] (4.5,0) circle (2pt) node[below] {$\bar{x}$};
\node at (1, 2) {$Graph(S)$};

% % Vertical dashed line from A
% \draw[dashed, blue, thin] (3,2.5) -- (3,4);

% % Horizontal dashed line from A
% \draw[dashed, blue, thin] (3,0.5) -- (5.4,0.5);

% % Vertical dashed line from B
% \draw[dashed, darkgreen, thin] (4.5,2.5) -- (4.5,0);

% % Horizontal dashed line from B
% \draw[dashed, darkgreen, thin] (0,3.0625) -- (4.5,3.0625);

\end{tikzpicture}


==> Figs/example_vectorization.tex <==
\begin{tikzpicture}

% Draw the Cartesian axes
\draw[->] (0,0) -- (4.1,0) node[right] {};
\draw[->] (0,0) -- (0,4) node[above] {};

% Draw the larger ellipsoid on the lower left
\draw[fill=purple!20] (2,1.5) ellipse [x radius=0.5, y radius=1.0];
\node at (2,1.5) {$\text{A}$};

% Draw the smaller ellipsoid on the upper right
\draw[fill=green!20] (3.5,2.5) ellipse [x radius=0.4, y radius=0.8];
\node at (3.5,2.5) {$\text{B}$};

% % Vertical dashed line from A
% \draw[dashed, blue, thick] (1.5,1.5) -- (1.5,4);

% % Horizontal dashed line from A
% \draw[dashed, blue, thick] (2.0,0.5) -- (5,0.5);

% % Vertical dashed line from B
% \draw[dashed, darkgreen, thick] (3.9,2.5) -- (3.9,0);

% % Horizontal dashed line from B
% \draw[dashed, darkgreen, thick] (3.4,3.3) -- (0,3.3);



% Draw the parallel lines
\draw[orange, thick] (2.85, -0.525*2.85 + 1.5) -- (0, 1.5) node[right, font=\tiny, color=black] {$\inf_{a \in A} \ell^\top a$}; 
\draw[orange, thick] (4.1, -0.525*4.1 + 3.5) -- (0, 3.5) node[right, font=\tiny, color=black] {$\inf_{b \in B} \ell^\top b$}; 


% Draw the normal vector
\draw[orange, thick, ->] (0, 0) -- (0.4, 0.8) node[right] {$\ell$}; % Normal vector


% Cone K^*
% Adding vertical and horizontal lines from b 
\draw[red, thick] (0, 0) -- (0, 1); 
\draw[red, thick] (0, 0) -- (1, 0); 

% Adding right angle symbol
\draw [red, thick] (0.3, 0) coordinate (angle) arc[start angle=0, end angle=90, radius=0.3cm];
\draw [red, thick] (0.6, 0) coordinate (angle) arc[start angle=0, end angle=90, radius=0.6cm];


\node[text width= 2cm, font=\scriptsize] at (1.65, 0.2) { \textcolor{red}{$K^* = \mathbb{R}^2_+$}};

% Adding ticks on the y-axis at (0, 1.5) and (0, 3.5)
\draw (-0.05, 1.5) -- (0.05, 1.5); % Tick at y = 1.5
\draw (-0.05, 3.5) -- (0.05, 3.5); % Tick at y = 3.5

\end{tikzpicture}
